Enhancing System Self-Awareness and Trust of AI: A Case Study in Trajectory Prediction and Planning

In the trajectory planning of automated driving, data-driven statistical artificial intelligence (AI) methods are increasingly established for predicting the emergent behavior of other road users. While these methods achieve exceptional performance in defined datasets, they usually rely on the independent and identically distributed (i.i.d.) assumption and thus tend to be vulnerable to distribution shifts that occur in the real world. In addition, these methods lack explainability due to their black box nature, which poses further challenges in terms of the approval process and social trustworthiness. Therefore, in order to use the capabilities of data-driven statistical AI methods in a reliable and trustworthy manner, the concept of TrustMHE is introduced and investigated in this paper. TrustMHE represents a complementary approach, independent of the underlying AI systems, that combines AI-driven out-of-distribution detection with control-driven moving horizon estimation (MHE) to enable not only detection and monitoring, but also intervention. The effectiveness of the proposed TrustMHE is evaluated and proven in three simulation scenarios.

==> img/results-box-plots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslategrey63}{RGB}{63,63,63}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[group style={group size=5 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={ , , , , , },
y grid style={darkgrey176},
ylabel={Crashes (\#)},
ymin=0, ymax=7.59375,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategrey63,fill=steelblue49115161}
\addlegendentry{TrustMHE Disabled}

\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategrey63,fill=peru22412844}
\addlegendentry{TrustMHE Enabled}

\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,2.25)
--(axis cs:-0.4,2.25)
--(axis cs:-0.4,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0 0
0 0
};
\addplot [darkslategrey63, forget plot]
table {%
0 2.25
0 5
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0
0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 5
0.2 5
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0 8
0 7
0 6
0 14
0 14
0 8
0 10
0 9
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,1)
--(axis cs:0.6,1)
--(axis cs:0.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1 0
1 0
};
\addplot [darkslategrey63, forget plot]
table {%
1 1
1 2
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 0
1.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 2
1.2 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1 5
1 5
1 3
1 7
1 7
1 3
1 3
1 3
1 6
1 3
1 5
1 3
1 7
1 8
1 4
1 4
1 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1.6,0)
--(axis cs:2.4,0)
--(axis cs:2.4,1)
--(axis cs:1.6,1)
--(axis cs:1.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2 0
2 0
};
\addplot [darkslategrey63, forget plot]
table {%
2 1
2 2
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 0
2.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 2
2.2 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
2 4
2 5
2 9
2 7
2 3
2 3
2 3
2 3
2 3
2 6
2 5
2 10
2 6
2 7
2 4
2 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2.6,0)
--(axis cs:3.4,0)
--(axis cs:3.4,1)
--(axis cs:2.6,1)
--(axis cs:2.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
3 0
3 0
};
\addplot [darkslategrey63, forget plot]
table {%
3 1
3 2
};
\addplot [darkslategrey63, forget plot]
table {%
2.8 0
3.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.8 2
3.2 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
3 7
3 4
3 4
3 9
3 3
3 3
3 3
3 4
3 3
3 3
3 4
3 8
3 6
3 7
3 3
3 3
3 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:3.6,0)
--(axis cs:4.4,0)
--(axis cs:4.4,1)
--(axis cs:3.6,1)
--(axis cs:3.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
4 0
4 0
};
\addplot [darkslategrey63, forget plot]
table {%
4 1
4 2
};
\addplot [darkslategrey63, forget plot]
table {%
3.8 0
4.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
3.8 2
4.2 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
4 5
4 5
4 7
4 5
4 6
4 5
4 4
4 4
4 4
4 4
4 8
4 7
4 12
4 3
4 3
4 3
4 3
4 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:4.6,0)
--(axis cs:5.4,0)
--(axis cs:5.4,1)
--(axis cs:4.6,1)
--(axis cs:4.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
5 0
5 0
};
\addplot [darkslategrey63, forget plot]
table {%
5 1
5 2
};
\addplot [darkslategrey63, forget plot]
table {%
4.8 0
5.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
4.8 2
5.2 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
5 6
5 6
5 7
5 8
5 5
5 11
5 7
5 3
5 5
5 3
5 3
5 9
5 3
5 5
5 9
5 4
5 8
5 9
5 3
5 3
5 3
5 5
5 3
5 3
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 1
0.4 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 0
1.4 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 0.5
2.4 0.5
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2.6 1
3.4 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
3.6 0.5
4.4 0.5
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
4.6 0
5.4 0
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={ , },
y grid style={darkgrey176},
ymin=0, ymax=10.125,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0)
--(axis cs:0,0)
--(axis cs:0,2)
--(axis cs:-0.4,2)
--(axis cs:-0.4,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 2
-0.2 4
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0
-0.1 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 4
-0.1 4
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
-0.2 8
-0.2 7
-0.2 6
-0.2 14
-0.2 14
-0.2 8
-0.2 10
-0.2 9
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,0)
--(axis cs:1,0)
--(axis cs:1,3)
--(axis cs:0.6,3)
--(axis cs:0.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 3
0.8 5
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0
0.9 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 5
0.9 5
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0)
--(axis cs:0.4,0)
--(axis cs:0.4,1)
--(axis cs:5.55111512312578e-17,1)
--(axis cs:5.55111512312578e-17,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 1
0.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0
0.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 2
0.3 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.2 5
0.2 5
0.2 3
0.2 4
0.2 5
0.2 7
0.2 4
0.2 5
0.2 5
0.2 7
0.2 6
0.2 6
0.2 7
0.2 7
0.2 7
0.2 9
0.2 4
0.2 9
0.2 5
0.2 8
0.2 5
0.2 3
0.2 3
0.2 7
0.2 3
0.2 3
0.2 3
0.2 6
0.2 5
0.2 11
0.2 7
0.2 6
0.2 3
0.2 5
0.2 6
0.2 5
0.2 4
0.2 4
0.2 4
0.2 9
0.2 3
0.2 5
0.2 3
0.2 7
0.2 10
0.2 6
0.2 8
0.2 6
0.2 8
0.2 7
0.2 9
0.2 4
0.2 8
0.2 8
0.2 7
0.2 7
0.2 12
0.2 3
0.2 3
0.2 9
0.2 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0)
--(axis cs:1.4,0)
--(axis cs:1.4,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 1
1.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0
1.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 2
1.3 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 3
1.2 3
1.2 3
1.2 4
1.2 3
1.2 3
1.2 3
1.2 3
1.2 3
1.2 5
1.2 4
1.2 3
1.2 4
1.2 3
1.2 3
1.2 3
1.2 3
1.2 3
1.2 4
1.2 4
1.2 3
1.2 3
1.2 5
1.2 4
1.2 3
1.2 3
1.2 3
1.2 3
1.2 3
1.2 3
1.2 3
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 1
0 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 1
1 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0
0.4 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 0
1.4 0
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={ , , },
y grid style={darkgrey176},
ymin=0, ymax=8.1,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0)
--(axis cs:0,0)
--(axis cs:0,2)
--(axis cs:-0.4,2)
--(axis cs:-0.4,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 2
-0.2 5
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0
-0.1 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 5
-0.1 5
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
-0.2 8
-0.2 6
-0.2 14
-0.2 14
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,0)
--(axis cs:1,0)
--(axis cs:1,2.25)
--(axis cs:0.6,2.25)
--(axis cs:0.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 2.25
0.8 4
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0
0.9 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 4
0.9 4
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.8 8
0.8 10
0.8 9
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:1.6,1)
--(axis cs:2,1)
--(axis cs:2,3)
--(axis cs:1.6,3)
--(axis cs:1.6,1)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.8 1
1.8 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 3
1.8 4
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0
1.9 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 4
1.9 4
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.8 7
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0)
--(axis cs:0.4,0)
--(axis cs:0.4,1)
--(axis cs:5.55111512312578e-17,1)
--(axis cs:5.55111512312578e-17,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 1
0.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0
0.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 2
0.3 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.2 5
0.2 5
0.2 3
0.2 4
0.2 5
0.2 7
0.2 4
0.2 5
0.2 5
0.2 7
0.2 6
0.2 6
0.2 7
0.2 3
0.2 3
0.2 3
0.2 4
0.2 3
0.2 6
0.2 3
0.2 5
0.2 6
0.2 5
0.2 4
0.2 4
0.2 4
0.2 9
0.2 3
0.2 5
0.2 3
0.2 3
0.2 3
0.2 4
0.2 4
0.2 3
0.2 3
0.2 5
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0)
--(axis cs:1.4,0)
--(axis cs:1.4,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 1
1.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0
1.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 2
1.3 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 7
1.2 7
1.2 9
1.2 4
1.2 9
1.2 5
1.2 8
1.2 5
1.2 3
1.2 3
1.2 3
1.2 3
1.2 5
1.2 3
1.2 7
1.2 10
1.2 6
1.2 8
1.2 6
1.2 8
1.2 7
1.2 9
1.2 4
1.2 8
1.2 4
1.2 3
1.2 3
1.2 3
1.2 3
1.2 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2,0)
--(axis cs:2.4,0)
--(axis cs:2.4,1)
--(axis cs:2,1)
--(axis cs:2,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.2 1
2.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0
2.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 2
2.3 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
2.2 3
2.2 3
2.2 7
2.2 3
2.2 3
2.2 3
2.2 6
2.2 5
2.2 11
2.2 7
2.2 4
2.2 3
2.2 4
2.2 3
2.2 3
2.2 8
2.2 7
2.2 7
2.2 12
2.2 3
2.2 3
2.2 9
2.2 3
2.2 3
2.2 3
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 1
0 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 1
1 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 1
2 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0
0.4 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 0
1.4 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2 1
2.4 1
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={ , , },
y grid style={darkgrey176},
ymin=0, ymax=13.5,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0)
--(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:-0.4,1)
--(axis cs:-0.4,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 1
-0.2 1
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0
-0.1 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 1
-0.1 1
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,1)
--(axis cs:1,1)
--(axis cs:1,4)
--(axis cs:0.6,4)
--(axis cs:0.6,1)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 1
0.8 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 4
0.8 8
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0
0.9 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 8
0.9 8
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.8 14
0.8 14
0.8 10
0.8 9
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:1.6,2)
--(axis cs:2,2)
--(axis cs:2,4)
--(axis cs:1.6,4)
--(axis cs:1.6,2)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.8 2
1.8 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 4
1.8 5
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0
1.9 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 5
1.9 5
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0)
--(axis cs:0.4,0)
--(axis cs:0.4,1)
--(axis cs:5.55111512312578e-17,1)
--(axis cs:5.55111512312578e-17,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 1
0.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0
0.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 2
0.3 2
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0)
--(axis cs:1.4,0)
--(axis cs:1.4,4)
--(axis cs:1,4)
--(axis cs:1,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 4
1.2 10
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0
1.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 10
1.3 10
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 11
1.2 12
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2,0)
--(axis cs:2.4,0)
--(axis cs:2.4,2)
--(axis cs:2,2)
--(axis cs:2,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.2 2
2.2 5
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0
2.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 5
2.3 5
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 0
0 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 2
1 2
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 3
2 3
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0
0.4 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 1
1.4 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2 1
2.4 1
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={ , , , },
y grid style={darkgrey176},
ymin=0, ymax=14,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0)
--(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:-0.4,1)
--(axis cs:-0.4,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 1
-0.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0
-0.1 0
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 2
-0.1 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
-0.2 3
-0.2 4
-0.2 4
-0.2 4
-0.2 3
-0.2 3
-0.2 3
-0.2 4
-0.2 4
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,0)
--(axis cs:1,0)
--(axis cs:1,2)
--(axis cs:0.6,2)
--(axis cs:0.6,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 2
0.8 5
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0
0.9 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 5
0.9 5
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:1.6,1)
--(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:1.6,2)
--(axis cs:1.6,1)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.8 1
1.8 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 2
1.8 2
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0
1.9 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 2
1.9 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.8 4
1.8 7
1.8 4
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:2.6,1.25)
--(axis cs:3,1.25)
--(axis cs:3,8)
--(axis cs:2.6,8)
--(axis cs:2.6,1.25)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2.8 1.25
2.8 1
};
\addplot [darkslategrey63, forget plot]
table {%
2.8 8
2.8 14
};
\addplot [darkslategrey63, forget plot]
table {%
2.7 1
2.9 1
};
\addplot [darkslategrey63, forget plot]
table {%
2.7 14
2.9 14
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0)
--(axis cs:0.4,0)
--(axis cs:0.4,1)
--(axis cs:5.55111512312578e-17,1)
--(axis cs:5.55111512312578e-17,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 1
0.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0
0.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 2
0.3 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.2 4
0.2 3
0.2 3
0.2 3
0.2 4
0.2 3
0.2 3
0.2 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0)
--(axis cs:1.4,0)
--(axis cs:1.4,1)
--(axis cs:1,1)
--(axis cs:1,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 1
1.2 2
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0
1.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 2
1.3 2
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 3
1.2 3
1.2 3
1.2 4
1.2 3
1.2 3
1.2 3
1.2 3
1.2 3
1.2 5
1.2 3
1.2 4
1.2 3
1.2 3
1.2 4
1.2 4
1.2 3
1.2 3
1.2 5
1.2 3
1.2 3
1.2 3
1.2 3
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2,0)
--(axis cs:2.4,0)
--(axis cs:2.4,0)
--(axis cs:2,0)
--(axis cs:2,0)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0
2.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0
2.3 0
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
2.2 1
2.2 2
2.2 3
2.2 1
2.2 2
2.2 1
2.2 1
2.2 1
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:3,2)
--(axis cs:3.4,2)
--(axis cs:3.4,7)
--(axis cs:3,7)
--(axis cs:3,2)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
3.2 2
3.2 0
};
\addplot [darkslategrey63, forget plot]
table {%
3.2 7
3.2 12
};
\addplot [darkslategrey63, forget plot]
table {%
3.1 0
3.3 0
};
\addplot [darkslategrey63, forget plot]
table {%
3.1 12
3.3 12
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 0
0 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 1
1 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 2
2 2
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2.6 4
3 4
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0
0.4 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 1
1.4 1
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2 0
2.4 0
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
3 4
3.4 4
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={TrustMHE Horizon},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0,1,3,5,15,30},
y grid style={darkgrey176},
ylabel={Min. Dist. [cm]},
ymin=0, ymax=3.39832619089583,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0.0810502931143375)
--(axis cs:0.4,0.0810502931143375)
--(axis cs:0.4,0.477314753144609)
--(axis cs:-0.4,0.477314753144609)
--(axis cs:-0.4,0.0810502931143375)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0 0.0810502931143375
0 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
0 0.477314753144609
0 1.00695608457126
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.00122417870893621
0.2 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 1.00695608457126
0.2 1.00695608457126
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0 2.83689675865926
0 1.75004080828014
0 11.2011591682858
0 1.97929415165277
0 1.5711389998045
0 4.77987275195497
0 8.29132944367075
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:0.6,0.106498423686219)
--(axis cs:1.4,0.106498423686219)
--(axis cs:1.4,0.688310897874889)
--(axis cs:0.6,0.688310897874889)
--(axis cs:0.6,0.106498423686219)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1 0.106498423686219
1 0.0163256355046215
};
\addplot [darkslategrey63, forget plot]
table {%
1 0.688310897874889
1 1.47010329840156
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.0163256355046215
1.2 0.0163256355046215
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 1.47010329840156
1.2 1.47010329840156
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1 2.08037949188933
1 2.13147446026625
1 4.70886131262702
1 6.39857138469324
1 1.60232920020462
1 2.37245516200302
1 9.36987966215952
1 13.3438718423008
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1.6,0.102316228324839)
--(axis cs:2.4,0.102316228324839)
--(axis cs:2.4,0.718191642597787)
--(axis cs:1.6,0.718191642597787)
--(axis cs:1.6,0.102316228324839)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2 0.102316228324839
2 0.0124398165404216
};
\addplot [darkslategrey63, forget plot]
table {%
2 0.718191642597787
2 1.39632928169249
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 0.0124398165404216
2.2 0.0124398165404216
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 1.39632928169249
2.2 1.39632928169249
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
2 1.73420998643401
2 3.99389549899638
2 9.83957246348837
2 5.37867836595183
2 3.4214812916777
2 20.176758460584
2 8.27099404580594
2 2.94962390880755
2 10.2028361459588
2 8.31532218926441
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2.6,0.0476460133423562)
--(axis cs:3.4,0.0476460133423562)
--(axis cs:3.4,0.856382979146886)
--(axis cs:2.6,0.856382979146886)
--(axis cs:2.6,0.0476460133423562)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
3 0.0476460133423562
3 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
3 0.856382979146886
3 1.79209561382829
};
\addplot [darkslategrey63, forget plot]
table {%
2.8 0.000703093861620374
3.2 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
2.8 1.79209561382829
3.2 1.79209561382829
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
3 5.07461283277908
3 2.6297806776062
3 4.27083736684608
3 9.38583882109469
3 5.76080036063433
3 6.02801951723677
3 5.47755496301647
3 6.44008086718486
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:3.6,0.0619030611731741)
--(axis cs:4.4,0.0619030611731741)
--(axis cs:4.4,0.96061478513878)
--(axis cs:3.6,0.96061478513878)
--(axis cs:3.6,0.0619030611731741)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
4 0.0619030611731741
4 0.00249494381705517
};
\addplot [darkslategrey63, forget plot]
table {%
4 0.96061478513878
4 2.05186202394325
};
\addplot [darkslategrey63, forget plot]
table {%
3.8 0.00249494381705517
4.2 0.00249494381705517
};
\addplot [darkslategrey63, forget plot]
table {%
3.8 2.05186202394325
4.2 2.05186202394325
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
4 2.41337190235242
4 6.28838591408902
4 4.05942341627403
4 3.93357236406473
4 3.09357052496035
4 7.06032533838652
4 3.19817387972776
4 6.57843154733011
4 6.86884198735145
4 2.67700111133991
4 3.36422161880678
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:4.6,0.155075255607473)
--(axis cs:5.4,0.155075255607473)
--(axis cs:5.4,1.09995661733362)
--(axis cs:4.6,1.09995661733362)
--(axis cs:4.6,0.155075255607473)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
5 0.155075255607473
5 0.00460907425861024
};
\addplot [darkslategrey63, forget plot]
table {%
5 1.09995661733362
5 2.49649799641105
};
\addplot [darkslategrey63, forget plot]
table {%
4.8 0.00460907425861024
5.2 0.00460907425861024
};
\addplot [darkslategrey63, forget plot]
table {%
4.8 2.49649799641105
5.2 2.49649799641105
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
5 5.54941922620174
5 9.08733872631067
5 3.65323721889581
5 3.4833770621276
5 2.52231575807391
5 6.76557689843094
5 7.72261738741551
5 2.68204273663242
5 6.98518822961205
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 0.180329201629359
0.4 0.180329201629359
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 0.248856191533875
1.4 0.248856191533875
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 0.248002072154563
2.4 0.248002072154563
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2.6 0.246987650621822
3.4 0.246987650621822
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
3.6 0.210462688213209
4.4 0.210462688213209
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
4.6 0.287215601157342
5.4 0.287215601157342
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Steering Noise},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={0.1,1.0},
y grid style={darkgrey176},
ymin=0, ymax=5.12632610062103,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0.0848671024821113)
--(axis cs:0,0.0848671024821113)
--(axis cs:0,0.355259422829024)
--(axis cs:-0.4,0.355259422829024)
--(axis cs:-0.4,0.0848671024821113)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.0848671024821113
-0.2 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.355259422829024
-0.2 0.674935927264375
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0.00122417870893621
-0.1 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0.674935927264375
-0.1 0.674935927264375
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
-0.2 0.836215080939873
-0.2 1.00695608457126
-0.2 11.2011591682858
-0.2 1.97929415165277
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,0.077953297266653)
--(axis cs:1,0.077953297266653)
--(axis cs:1,0.486833924852603)
--(axis cs:0.6,0.486833924852603)
--(axis cs:0.6,0.077953297266653)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.077953297266653
0.8 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.486833924852603
0.8 0.754319702091122
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.0109016634610715
0.9 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.754319702091122
0.9 0.754319702091122
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.8 2.83689675865926
0.8 1.75004080828014
0.8 1.5711389998045
0.8 4.77987275195497
0.8 8.29132944367075
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0.0512249769812456)
--(axis cs:0.4,0.0512249769812456)
--(axis cs:0.4,0.370794607638092)
--(axis cs:5.55111512312578e-17,0.370794607638092)
--(axis cs:5.55111512312578e-17,0.0512249769812456)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0.0512249769812456
0.2 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 0.370794607638092
0.2 0.848541477378717
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0.000703093861620374
0.3 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0.848541477378717
0.3 0.848541477378717
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.2 0.891719000338576
0.2 2.49649799641105
0.2 5.54941922620174
0.2 2.08037949188933
0.2 1.08521904620082
0.2 0.948669781023059
0.2 1.73420998643401
0.2 1.19446029260764
0.2 2.05186202394325
0.2 0.912053740221808
0.2 0.872955442703827
0.2 0.868095429569848
0.2 1.12632801658172
0.2 0.950122311432988
0.2 1.14877635972741
0.2 0.925826684766484
0.2 1.0981309936998
0.2 1.68903660586635
0.2 3.19817387972776
0.2 1.70852452480679
0.2 1.30029229624786
0.2 0.893475114308284
0.2 3.4214812916777
0.2 1.17700249181394
0.2 1.17260856835575
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0.15716862070918)
--(axis cs:1.4,0.15716862070918)
--(axis cs:1.4,1.61321260964655)
--(axis cs:1,1.61321260964655)
--(axis cs:1,0.15716862070918)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0.15716862070918
1.2 0.00349953224940691
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 1.61321260964655
1.2 3.65323721889581
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0.00349953224940691
1.3 0.00349953224940691
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 3.65323721889581
1.3 3.65323721889581
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 4.70886131262702
1.2 3.99389549899638
1.2 5.07461283277908
1.2 6.28838591408902
1.2 9.08733872631067
1.2 4.05942341627403
1.2 4.27083736684608
1.2 3.93357236406473
1.2 9.83957246348837
1.2 5.37867836595183
1.2 9.38583882109469
1.2 7.06032533838652
1.2 6.76557689843094
1.2 20.176758460584
1.2 8.27099404580594
1.2 5.76080036063433
1.2 6.57843154733011
1.2 6.86884198735145
1.2 7.72261738741551
1.2 6.39857138469324
1.2 9.36987966215952
1.2 6.02801951723677
1.2 13.3438718423008
1.2 10.2028361459588
1.2 8.31532218926441
1.2 5.47755496301647
1.2 6.44008086718486
1.2 6.98518822961205
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 0.171889192024999
0 0.171889192024999
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 0.204441456403748
1 0.204441456403748
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0.163522674620253
0.4 0.163522674620253
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 0.454040313769921
1.4 0.454040313769921
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Cost},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Cons.,Bal.,Aggr.},
y grid style={darkgrey176},
ymin=0, ymax=5.18114359791418,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0.134517988803617)
--(axis cs:0,0.134517988803617)
--(axis cs:0,1.61586445192341)
--(axis cs:-0.4,1.61586445192341)
--(axis cs:-0.4,0.134517988803617)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.134517988803617
-0.2 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 1.61586445192341
-0.2 2.83689675865926
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0.00122417870893621
-0.1 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 2.83689675865926
-0.1 2.83689675865926
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
-0.2 11.2011591682858
-0.2 4.77987275195497
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,0.109167068410443)
--(axis cs:1,0.109167068410443)
--(axis cs:1,0.340007031872469)
--(axis cs:0.6,0.340007031872469)
--(axis cs:0.6,0.109167068410443)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.109167068410443
0.8 0.04083585390946
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.340007031872469
0.8 0.472555167290611
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.04083585390946
0.9 0.04083585390946
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.472555167290611
0.9 0.472555167290611
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.8 0.836215080939873
0.8 1.00695608457126
0.8 0.726325263535443
0.8 8.29132944367075
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:1.6,0.0392421461007819)
--(axis cs:2,0.0392421461007819)
--(axis cs:2,0.0975229862632654)
--(axis cs:1.6,0.0975229862632654)
--(axis cs:1.6,0.0392421461007819)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.8 0.0392421461007819
1.8 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 0.0975229862632654
1.8 0.118872114776192
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0.0109016634610715
1.9 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0.118872114776192
1.9 0.118872114776192
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.8 0.674935927264375
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0.0869716222527739)
--(axis cs:0.4,0.0869716222527739)
--(axis cs:0.4,1.10062740935866)
--(axis cs:5.55111512312578e-17,1.10062740935866)
--(axis cs:5.55111512312578e-17,0.0869716222527739)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0.0869716222527739
0.2 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 1.10062740935866
0.2 2.49649799641105
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0.000703093861620374
0.3 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 2.49649799641105
0.3 2.49649799641105
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.2 5.54941922620174
0.2 4.70886131262702
0.2 3.99389549899638
0.2 5.07461283277908
0.2 2.6297806776062
0.2 6.28838591408902
0.2 9.08733872631067
0.2 3.65323721889581
0.2 4.05942341627403
0.2 3.4833770621276
0.2 20.176758460584
0.2 8.27099404580594
0.2 5.76080036063433
0.2 6.57843154733011
0.2 6.86884198735145
0.2 7.72261738741551
0.2 2.68204273663242
0.2 6.39857138469324
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0.0845636553553075)
--(axis cs:1.4,0.0845636553553075)
--(axis cs:1.4,0.498645600215886)
--(axis cs:1,0.498645600215886)
--(axis cs:1,0.0845636553553075)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0.0845636553553075
1.2 0.00249494381705517
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 0.498645600215886
1.2 1.0981309936998
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0.00249494381705517
1.3 0.00249494381705517
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 1.0981309936998
1.3 1.0981309936998
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 1.73420998643401
1.2 1.19446029260764
1.2 2.05186202394325
1.2 2.52231575807391
1.2 1.17397681625664
1.2 4.27083736684608
1.2 3.93357236406473
1.2 1.68903660586635
1.2 3.19817387972776
1.2 1.70852452480679
1.2 1.30029229624786
1.2 1.60232920020462
1.2 2.37245516200302
1.2 9.36987966215952
1.2 2.94962390880755
1.2 2.67700111133991
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2,0.0704384291609905)
--(axis cs:2.4,0.0704384291609905)
--(axis cs:2.4,1.04277440790013)
--(axis cs:2,1.04277440790013)
--(axis cs:2,0.0704384291609905)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2.2 0.0704384291609905
2.2 0.00460128269423876
};
\addplot [darkslategrey63, forget plot]
table {%
2.2 1.04277440790013
2.2 2.42368317114483
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0.00460128269423876
2.3 0.00460128269423876
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 2.42368317114483
2.3 2.42368317114483
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
2.2 3.09357052496035
2.2 9.83957246348837
2.2 5.37867836595183
2.2 9.38583882109469
2.2 7.06032533838652
2.2 6.76557689843094
2.2 3.4214812916777
2.2 6.02801951723677
2.2 3.36422161880678
2.2 13.3438718423008
2.2 10.2028361459588
2.2 8.31532218926441
2.2 5.47755496301647
2.2 6.44008086718486
2.2 6.98518822961205
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 0.344450946368702
0 0.344450946368702
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 0.232163429811116
1 0.232163429811116
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 0.0749964262226399
2 0.0749964262226399
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0.346506715040573
0.4 0.346506715040573
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 0.228410339962948
1.4 0.228410339962948
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2 0.249315567225494
2.4 0.249315567225494
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Scenario},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Junct.,Overtake.,Urb.},
y grid style={darkgrey176},
ymin=0, ymax=15.1215648771858,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0.0864283537861721)
--(axis cs:0,0.0864283537861721)
--(axis cs:0,0.486833924852603)
--(axis cs:-0.4,0.486833924852603)
--(axis cs:-0.4,0.0864283537861721)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.0864283537861721
-0.2 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.486833924852603
-0.2 1.00695608457126
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0.0109016634610715
-0.1 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 1.00695608457126
-0.1 1.00695608457126
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
-0.2 2.83689675865926
-0.2 1.75004080828014
-0.2 11.2011591682858
-0.2 1.97929415165277
-0.2 1.5711389998045
-0.2 4.77987275195497
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,0.00243101202388463)
--(axis cs:1,0.00243101202388463)
--(axis cs:1,0.0909583973566441)
--(axis cs:0.6,0.0909583973566441)
--(axis cs:0.6,0.00243101202388463)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.00243101202388463
0.8 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.0909583973566441
0.8 0.0909583973566441
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.00122417870893621
0.9 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.0909583973566441
0.9 0.0909583973566441
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.8 0.322833993448057
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:1.6,2.10625880393707)
--(axis cs:2,2.10625880393707)
--(axis cs:2,6.22963923042619)
--(axis cs:1.6,6.22963923042619)
--(axis cs:1.6,2.10625880393707)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.8 2.10625880393707
1.8 0.0445685906925064
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 6.22963923042619
1.8 8.29132944367075
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0.0445685906925064
1.9 0.0445685906925064
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 8.29132944367075
1.9 8.29132944367075
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0.149357600325883)
--(axis cs:0.4,0.149357600325883)
--(axis cs:0.4,1.01021952252325)
--(axis cs:5.55111512312578e-17,1.01021952252325)
--(axis cs:5.55111512312578e-17,0.149357600325883)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0.149357600325883
0.2 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 1.01021952252325
0.2 2.23715126680011
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0.000703093861620374
0.3 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 2.23715126680011
0.3 2.23715126680011
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.2 2.49649799641105
0.2 5.54941922620174
0.2 4.70886131262702
0.2 3.99389549899638
0.2 5.07461283277908
0.2 2.6297806776062
0.2 2.41337190235242
0.2 6.28838591408902
0.2 9.08733872631067
0.2 3.65323721889581
0.2 4.05942341627403
0.2 2.52231575807391
0.2 3.09357052496035
0.2 3.19817387972776
0.2 3.4214812916777
0.2 20.176758460584
0.2 8.27099404580594
0.2 5.76080036063433
0.2 6.57843154733011
0.2 6.86884198735145
0.2 7.72261738741551
0.2 2.68204273663242
0.2 2.32191365860879
0.2 2.37245516200302
0.2 3.36422161880678
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0.0376631823428397)
--(axis cs:1.4,0.0376631823428397)
--(axis cs:1.4,0.173814578930198)
--(axis cs:1,0.173814578930198)
--(axis cs:1,0.0376631823428397)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0.0376631823428397
1.2 0.00384038057745784
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 0.173814578930198
1.2 0.361266437951713
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0.00384038057745784
1.3 0.00384038057745784
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0.361266437951713
1.3 0.361266437951713
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 0.443021872973759
1.2 0.532408901972303
1.2 0.421865804559829
1.2 0.671113870612317
1.2 0.485904465597287
1.2 0.470589584620029
1.2 0.848541477378717
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2,0.146169304775867)
--(axis cs:2.4,0.146169304775867)
--(axis cs:2.4,4.10220486545541)
--(axis cs:2,4.10220486545541)
--(axis cs:2,0.146169304775867)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2.2 0.146169304775867
2.2 0.00349953224940691
};
\addplot [darkslategrey63, forget plot]
table {%
2.2 4.10220486545541
2.2 9.83957246348837
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0.00349953224940691
2.3 0.00349953224940691
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 9.83957246348837
2.3 9.83957246348837
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
2.2 13.3438718423008
2.2 10.2028361459588
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 0.204441456403748
0 0.204441456403748
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 0.00824991089418692
1 0.00824991089418692
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 4.16794901718163
2 4.16794901718163
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0.353423706442713
0.4 0.353423706442713
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 0.0620659371307397
1.4 0.0620659371307397
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2 0.831834592185032
2.4 0.831834592185032
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Ego Velocity [m/s]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={4,10,12,30},
y grid style={darkgrey176},
ymin=0, ymax=6.49612366196931,
ytick style={color=black}
]
\draw[draw=darkslategrey63,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategrey63,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:-0.4,0.0835615852802896)
--(axis cs:0,0.0835615852802896)
--(axis cs:0,0.520501913276861)
--(axis cs:-0.4,0.520501913276861)
--(axis cs:-0.4,0.0835615852802896)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.0835615852802896
-0.2 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
-0.2 0.520501913276861
-0.2 0.836215080939873
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0.0109016634610715
-0.1 0.0109016634610715
};
\addplot [darkslategrey63, forget plot]
table {%
-0.3 0.836215080939873
-0.1 0.836215080939873
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
-0.2 2.83689675865926
-0.2 1.75004080828014
-0.2 11.2011591682858
-0.2 1.97929415165277
-0.2 1.5711389998045
-0.2 4.77987275195497
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:0.6,0.149047673604619)
--(axis cs:1,0.149047673604619)
--(axis cs:1,0.491593510706601)
--(axis cs:0.6,0.491593510706601)
--(axis cs:0.6,0.149047673604619)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.149047673604619
0.8 0.0445685906925064
};
\addplot [darkslategrey63, forget plot]
table {%
0.8 0.491593510706601
0.8 0.754319702091122
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.0445685906925064
0.9 0.0445685906925064
};
\addplot [darkslategrey63, forget plot]
table {%
0.7 0.754319702091122
0.9 0.754319702091122
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.8 1.00695608457126
0.8 8.29132944367075
};
\path [draw=darkslategrey63, fill=steelblue49115161]
(axis cs:1.6,0.00243101202388463)
--(axis cs:2,0.00243101202388463)
--(axis cs:2,0.0909583973566441)
--(axis cs:1.6,0.0909583973566441)
--(axis cs:1.6,0.00243101202388463)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.8 0.00243101202388463
1.8 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
1.8 0.0909583973566441
1.8 0.0909583973566441
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0.00122417870893621
1.9 0.00122417870893621
};
\addplot [darkslategrey63, forget plot]
table {%
1.7 0.0909583973566441
1.9 0.0909583973566441
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.8 0.322833993448057
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:5.55111512312578e-17,0.108085460204133)
--(axis cs:0.4,0.108085460204133)
--(axis cs:0.4,0.561002471945149)
--(axis cs:5.55111512312578e-17,0.561002471945149)
--(axis cs:5.55111512312578e-17,0.108085460204133)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
0.2 0.108085460204133
0.2 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.2 0.561002471945149
0.2 1.10486914104455
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 0.000703093861620374
0.3 0.000703093861620374
};
\addplot [darkslategrey63, forget plot]
table {%
0.1 1.10486914104455
0.3 1.10486914104455
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
0.2 2.49649799641105
0.2 5.54941922620174
0.2 2.13147446026625
0.2 4.70886131262702
0.2 1.46499504000843
0.2 3.99389549899638
0.2 5.07461283277908
0.2 2.6297806776062
0.2 2.41337190235242
0.2 6.28838591408902
0.2 9.08733872631067
0.2 3.65323721889581
0.2 1.61321260964655
0.2 1.47010329840156
0.2 20.176758460584
0.2 8.27099404580594
0.2 5.76080036063433
0.2 1.79209561382829
0.2 6.57843154733011
0.2 6.86884198735145
0.2 7.72261738741551
0.2 2.23715126680011
0.2 1.60232920020462
0.2 1.46950312714709
0.2 6.02801951723677
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:1,0.259336850941816)
--(axis cs:1.4,0.259336850941816)
--(axis cs:1.4,2.08037949188933)
--(axis cs:1,2.08037949188933)
--(axis cs:1,0.259336850941816)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
1.2 0.259336850941816
1.2 0.0249348237040703
};
\addplot [darkslategrey63, forget plot]
table {%
1.2 2.08037949188933
1.2 4.27083736684608
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 0.0249348237040703
1.3 0.0249348237040703
};
\addplot [darkslategrey63, forget plot]
table {%
1.1 4.27083736684608
1.3 4.27083736684608
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
1.2 9.83957246348837
1.2 5.37867836595183
1.2 9.38583882109469
1.2 7.06032533838652
1.2 6.76557689843094
1.2 6.39857138469324
1.2 9.36987966215952
1.2 13.3438718423008
1.2 10.2028361459588
1.2 8.31532218926441
1.2 5.47755496301647
1.2 6.44008086718486
1.2 6.98518822961205
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:2,0.0371657773484912)
--(axis cs:2.4,0.0371657773484912)
--(axis cs:2.4,0.166041303577913)
--(axis cs:2,0.166041303577913)
--(axis cs:2,0.0371657773484912)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
2.2 0.0371657773484912
2.2 0.00384038057745784
};
\addplot [darkslategrey63, forget plot]
table {%
2.2 0.166041303577913
2.2 0.355899637499957
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0.00384038057745784
2.3 0.00384038057745784
};
\addplot [darkslategrey63, forget plot]
table {%
2.1 0.355899637499957
2.3 0.355899637499957
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=darkslategrey63}, only marks, forget plot]
table {%
2.2 0.443021872973759
2.2 0.361266437951713
2.2 0.532408901972303
2.2 0.421865804559829
2.2 0.671113870612317
2.2 0.485904465597287
2.2 0.470589584620029
};
\path [draw=darkslategrey63, fill=peru22412844]
(axis cs:3,0.848541477378717)
--(axis cs:3.4,0.848541477378717)
--(axis cs:3.4,0.848541477378717)
--(axis cs:3,0.848541477378717)
--(axis cs:3,0.848541477378717)
--cycle;
\addplot [darkslategrey63, forget plot]
table {%
3.2 0.848541477378717
3.2 0.848541477378717
};
\addplot [darkslategrey63, forget plot]
table {%
3.2 0.848541477378717
3.2 0.848541477378717
};
\addplot [darkslategrey63, forget plot]
table {%
3.1 0.848541477378717
3.3 0.848541477378717
};
\addplot [darkslategrey63, forget plot]
table {%
3.1 0.848541477378717
3.3 0.848541477378717
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
-0.4 0.140922651287445
0 0.140922651287445
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
0.6 0.260030616442064
1 0.260030616442064
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1.6 0.00824991089418692
2 0.00824991089418692
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
5.55111512312578e-17 0.256884155558623
0.4 0.256884155558623
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
1 0.943553675199382
1.4 0.943553675199382
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
2 0.0618430464164987
2.4 0.0618430464164987
};
\addplot [very thick, darkslategrey63, forget plot]
table {%
3 0.848541477378717
3.4 0.848541477378717
};
\end{groupplot}

\end{tikzpicture}


==> img/system-diagram.tex <==
\begin{tikzpicture}[
node distance=5cm,
box/.style={
    draw,
    rectangle,
    minimum width=2.5cm,
    minimum height=1.5cm,
    align=center,
    rounded corners
},
arrow/.style={
    ->,
    thick,
    >=latex
}
]

% Main components
\node[box] (carmaker) {CarMaker\\Simulator};
\node[box, right of=carmaker] (planner) {MPPI\\Planner};
\node[box, right of=planner] (mtr) {MTR\\Model};
\node[box, above of=carmaker, node distance=2.5cm] (eval) {Evaluation\\Script};

\node[box, below of=mtr, node distance=2.5cm] (mtr_cost) {MTR\\Traffic Cost};
\node[box, below of=planner, node distance=2.5cm] (mhe) {MHE Adjusted Cost};
\node[box, below of=mtr_cost, node distance=1.5cm] (cv_cost) {CV\\Traffic Cost};

% Main connections
\draw[arrow] ([yshift=-0.2cm]carmaker.north east) -- node[above] {State} ([yshift=-0.2cm]planner.north west);
\draw[arrow] ([yshift=0.2cm]planner.south west) -- node[below] {Trajectory} ([yshift=0.2cm]carmaker.south east);

% MTR connections
\draw[arrow] (planner) -- node[above] {State Update} (mtr);
\draw[arrow] (mtr) -- node[right] {Predictions} (mtr_cost);

% Cost module connections
\draw[arrow] (mtr_cost) -- node[above] {Cost} (mhe);
\draw[arrow] (cv_cost) -- ++(-5, 0) -- node[left] {Cost} (mhe.south);
\draw[arrow] (mhe.north)  -- node[right] {Cost} (planner.south);

% Evaluation connections
\draw[arrow] (eval.south) -- node[left] {Monitor} (carmaker);
\draw[arrow] (eval.east) -- ++(3.75, 0) -- node[above right] {Monitor} (planner);

% Add text between CarMaker and MPPI
\node[text width=3cm, align=center] at ($(carmaker)!0.5!(planner)$) {\small TCP Comm.};

% Add text below CarMaker
\node[text width=5cm, align=left] at ($(carmaker.south) + (1.25cm,-2cm)$) {\small{
    Update intervals:\\
    \begin{itemize}
    \item State - \textbf{5 ms}
    \item Trajectory - \textbf{100 ms}
    \item Prediction - \textbf{250 ms}
    \end{itemize}
}};

\end{tikzpicture}
